Large-scale Detection of Marine Debris in Coastal Areas with Sentinel-2

Detecting and quantifying marine pollution and macro-plastics is an increasingly pressing ecological issue that directly impacts ecology and human health. Efforts to quantify marine pollution are often conducted with sparse and expensive beach surveys, which are difficult to conduct on a large scale. Here, remote sensing can provide reliable estimates of plastic pollution by regularly monitoring and detecting marine debris in coastal areas. Medium-resolution satellite data of coastal areas is readily available and can be leveraged to detect aggregations of marine debris containing plastic litter. In this work, we present a detector for marine debris built on a deep segmentation model that outputs a probability for marine debris at the pixel level. We train this detector with a combination of annotated datasets of marine debris and evaluate it on specifically selected test sites where it is highly probable that plastic pollution is present in the detected marine debris. We demonstrate quantitatively and qualitatively that a deep learning model trained on this dataset issued from multiple sources outperforms existing detection models trained on previous datasets by a large margin. Our experiments show, consistent with the principles of data-centric AI, that this performance is due to our particular dataset design with extensive sampling of negative examples and label refinements rather than depending on the particular deep learning model. We hope to accelerate advances in the large-scale automated detection of marine debris, which is a step towards quantifying and monitoring marine litter with remote sensing at global scales, and release the model weights and training source code under https://github.com/marccoru/marinedebrisdetector

==> figures/confusiondurban.tikz <==
\footnotesize 

\makeatletter
\pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
    },
    every node near coord/.style={
        /pgfplots/calculate offset,
        yshift=-\testmacro
    },
}

\definecolor{debriscolor}{HTML}{FF0000}
\definecolor{shipscolor}{HTML}{FBEE66}
\definecolor{coastlinecolor}{HTML}{5C2483}
\definecolor{landcolor}{HTML}{00A79F}
\definecolor{cloudscolor}{HTML}{C8D300}
\definecolor{hazedense}{HTML}{5B3428}
\definecolor{hazetrans}{HTML}{CAC7C7}
\definecolor{watercolor}{HTML}{4F8FCC}

 \newcommand{\colorboxes}{
 \begin{tikzpicture}[xscale=1.45]
 \node[fill=debriscolor] at (1,0){};
 \node[fill=hazetrans] at (2,0){};
 \node[fill=hazedense] at (3,0){};
 \node[fill=cloudscolor] at (4,0){};
 \node[fill=shipscolor] at (5,0){};
 \node[fill=landcolor] at (6,0){};
 \node[fill=coastlinecolor] at (7,0){};
 \node[fill=watercolor] at (8,0){};
 \end{tikzpicture}
 }

\pgfplotstableread{
0 136 164  
1 98 600  
2 0 142    
3 14 41  
4 16 18  
5 92 58 
6 26 15 
7 227 446 
}\dataset
    
    \begin{tikzpicture}
\begin{axis}[ybar,
        width=\textwidth,
        height=4cm,
        axis y line*=left,
        axis x line*=bottom,
        font={\sffamily},
        ymin=0,
        ymax=700,        
        ylabel={\#detections},
        xtick=data,
        xticklabels = {
            {\textbf{debris}},
            {\textbf{t. hz.}},
            {\textbf{d. hz.}},
            {\textbf{clouds}},
            {\textbf{ships}},
            {\textbf{land}},
            {\textbf{coast}},
            {\textbf{water}}
        },
        xticklabel style={yshift=-8ex, rotate=0, anchor=north, align=center, yshift=1em},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=east,
                rotate=90
        }
        ]
\addplot[draw=none,fill=rouge, nodes near coords=TOA] table[x index=0,y index=1] \dataset; %Data1
\addplot[draw=none,fill=leman, nodes near coords=BOA] table[x index=0,y index=2] \dataset; %Data2

\end{axis}

\node at (6.05,-1.6) {\colorboxes};

 \end{tikzpicture}
 

